Real-world Quantum Sensors: Evaluating Resources for Precision Measurement

Quantum physics holds the promise of enabling certain tasks with better performance than possible when only classical resources are employed. The quantum phenomena present in many experiments signify nonclassical behavior, but do not always imply superior performance. Quantifying the enhancement achieved from quantum behavior requires careful analysis of the resources involved. We analyze the specific case of parameter estimation using an optical interferometer, where increased precision can be achieved using quantum probe states. Common performance measures are examined and it is shown that some overestimate the improvement. For the simplest experimental case we compare the different measures and show this overestimate explicitly. We give the preferred analysis of real-world experiments and calculate benchmark values for experimental parameters necessary to realize a precision enhancement.

==> fig1.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig1.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{250.70666504pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.86780414)%
    \put(0,0){\includegraphics[width=\unitlength]{fig1.eps}}%
    \put(0.54452536,0.22548424){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{source}}}}%
    \put(0.82911107,0.28117214){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.53940999,0.11238479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APD}}}%
    \put(0.86021923,0.07814641){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APD}}}%
    \put(0.91196613,0.25033431){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0.80204529,0.13828463){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0.53940999,0.00921932){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APD}}}%
    \put(0.71617347,0.02819109){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{BS}}}%
    \put(0.72019774,0.16205708){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.7584933,0.15889083){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.21065686,0.14077164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.28669111,0.14077164){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.24868078,0.13825293){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.03728398,0.20730632){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{\textbf{source}}}}%
    \put(0.21452328,0.26080554){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PMZI}}}%
    \put(0.34367754,0.25875742){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{PBS}}}%
    \put(0.17299551,0.04168877){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APD}}}%
    \put(0.36602297,0.04387537){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{APD}}}%
    \put(0.44214878,0.22757953){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0.31224975,0.09447341){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0.88559175,0.59696658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{H}}}%
    \put(0.7637826,0.78707636){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\begin{minipage}{0.24347024\unitlength}\raggedright \textbf{source}\end{minipage}}}%
    \put(0.1471318,0.70751582){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\tau$}}}%
    \put(0.29001594,0.5643087){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{PDC}}}}%
    \put(0.41709606,0.5669933){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{PBS}}}}%
    \put(0.53077142,0.58168069){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Q}}}}%
    \put(0.43975944,0.78894034){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0.58089877,0.57468834){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{FC}}}}%
    \put(0.43337748,0.40605758){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FC}}}%
    \put(0.64991077,0.68653508){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{FPBS}}}%
    \put(0.0884317,0.82886343){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Herald APD}}}%
    \put(0.09334346,0.36290125){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Herald APD}}}%
    \put(0.48625239,0.5816877){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{H}}}}%
    \put(0.84633962,0.59696658){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Q}}}%
    \put(0.00335296,0.84110695){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.00468981,0.29332721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
    \put(0.4982061,0.29332721){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{c)}}}%
  \end{picture}%
\endgroup


==> fig2.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig2.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{244.95141602pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.44711847)%
    \put(0,0){\includegraphics[width=\unitlength]{fig2.eps}}%
    \put(0.53892617,0.03407795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.68737751,0.03695479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$\pi$}}}%
    \put(0.8320205,0.03695479){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{$2\pi$}}}%
    \put(0.04283469,0.057217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04165359,0.24235416){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.04165359,0.43011837){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.5227157,0.057217){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.5229262,0.22919377){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{2}}}%
    \put(0.52268062,0.38801004){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{4}}}%
    \put(0.94327622,0.0506851){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.94324114,0.23618381){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{7}}}%
    \put(0.94036429,0.42703319){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{14}}}%
    \put(0.67231304,0.00693753){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Phase $\phi$}}}%
    \put(0.0315725,0.07344671){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Four-folds ($10^2$/60s)}}}}%
    \put(0.50858782,0.06610554){\color[rgb]{0,0,0}\rotatebox{90}{\makebox(0,0)[lb]{\smash{Two-folds ($10^6$/120s)}}}}%
    \put(0.17405249,0.01084231){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{Delay $\tau$ (fs)}}}%
    \put(0.08077336,0.03407795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{-300}}}%
    \put(0.2615227,0.03407795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.39772981,0.03407795){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{300}}}%
    \put(0.9749594,0.41192861){\color[rgb]{0,0,0}\rotatebox{-90}{\makebox(0,0)[lb]{\smash{Four-folds ($10^2$/120s)}}}}%
    \put(0.00164254,0.43238407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.48057221,0.43238407){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
  \end{picture}%
\endgroup


==> fig3.eps_tex <==
%% Creator: Inkscape inkscape 0.48.0, www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'fig3.eps' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape

\begingroup
  \makeatletter
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}
    \renewcommand\color[2][]{}%
  }
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}
    \renewcommand\transparent[1]{}%
  }
  \providecommand\rotatebox[2]{#2}
  \ifx\svgwidth\undefined
    \setlength{\unitlength}{236.7782959pt}
  \else
    \setlength{\unitlength}{\svgwidth}
  \fi
  \global\let\svgwidth\undefined
  \makeatother
  \begin{picture}(1,0.71830374)%
    \put(0,0){\includegraphics[width=\unitlength]{fig3.eps}}%
    \put(0.59685182,0.30717195){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{2,0}$}}}}%
    \put(0.64423358,0.27641159){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{1,1}$}}}}%
    \put(0.6888305,0.24745913){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{0,2}$}}}}%
    \put(0.53700434,0.55790819){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.02}}}%
    \put(0.59000091,0.38638587){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.00549589,0.53535271){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.8}}}%
    \put(0.00464297,0.38416874){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0.4}}}%
    \put(0.03255344,0.23972887){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{0}}}%
    \put(0.04052783,0.1625732){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{0,0}$}}}}%
    \put(0.08821526,0.13161448){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{1,0}$}}}}%
    \put(0.1343167,0.10168527){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{0,1}$}}}}%
    \put(0.18256282,0.07036375){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{2,0}$}}}}%
    \put(0.22994456,0.03960339){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{1,1}$}}}}%
    \put(0.2745415,0.01065094){\color[rgb]{0,0,0}\rotatebox{21.48477757}{\makebox(0,0)[lb]{\smash{$\ket{0,2}$}}}}%
    \put(0.46088694,0.02822158){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{0,0}$}}}}%
    \put(0.51274371,0.04810839){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{1,0}$}}}}%
    \put(0.56462488,0.06800459){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{0,1}$}}}}%
    \put(0.6172893,0.08820111){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{2,0}$}}}}%
    \put(0.66811996,0.10769438){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{1,1}$}}}}%
    \put(0.71911292,0.12724996){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{0,2}$}}}}%
    \put(0.84789705,0.2628833){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{2,0}$}}}}%
    \put(0.89872771,0.28237657){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{1,1}$}}}}%
    \put(0.94972067,0.30193215){\color[rgb]{0,0,0}\rotatebox{-33.25180818}{\makebox(0,0)[lb]{\smash{$\bra{0,2}$}}}}%
    \put(0.00003972,0.58017512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{a)}}}%
    \put(0.49436098,0.58017512){\color[rgb]{0,0,0}\makebox(0,0)[lb]{\smash{b)}}}%
  \end{picture}%
\endgroup

